Efficiency--Complexity Tradeoff and Constrained Percolation

We study the efficiency--complexity tradeoff for resource-limited agents through directed first-passage percolation. Nonnegative i.i.d. edge weights represent physical energy expenditure, while the logarithmic size of a constrained path family measures representational complexity. For translation-invariant families, a path-joining property yields deterministic large-distance costs in rational directions and joint convexity in constraint parameter and direction, under suitable moment and feasibility assumptions. Our main result concerns the limiting cost parameterized by path-family entropy. Using techniques from analytic combinatorics in several variables (ACSV), we establish its almost-sure existence and joint continuity in entropy and direction for nested families satisfying additional generating-function conditions, on the corresponding entropy range. Path-count asymptotics supply the change of parameter linking this cost to the constraint-parameterized cost. Two planar examples constrain the number of turns or the number of East-runs of length at least two.

==> tikz/BranchRW.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\small},
    vertex/.style={circle, draw, inner sep=1.4pt, minimum size=15pt},
    minvertex/.style={circle, draw, fill=red!15, inner sep=1.4pt, minimum size=15pt},
    edge/.style={draw, thick},
    minedge/.style={draw, very thick, red},
    edgelab/.style={midway, fill=white, inner sep=1pt, font=\scriptsize},
    genline/.style={dashed, gray}
]

%
\node[vertex] (r)   at (0,0) {};

\node[minvertex] (a)   at (2, 2.4) {};
\node[vertex] (b)   at (2,-2.4) {};

\node[vertex] (aa)  at (4, 3.6) {};
\node[minvertex] (ab)  at (4, 1.2) {};
\node[vertex] (ba)  at (4,-1.2) {};
\node[vertex] (bb)  at (4,-3.6) {};

\node[vertex] (aaa) at (6, 4.2) {};
\node[vertex]    (aab) at (6, 3.0) {};
\node[minvertex]    (aba) at (6, 1.8) {};
\node[vertex]    (abb) at (6, 0.6) {};
\node[vertex]    (baa) at (6,-0.6) {};
\node[vertex]    (bab) at (6,-1.8) {};
\node[vertex]    (bba) at (6,-3.0) {};
\node[vertex]    (bbb) at (6,-4.2) {};

%
\draw[minedge] (r) -- (a) node[edgelab, above left] {$\tau_{1,0}$};
\draw[edge]    (r) -- (b) node[edgelab, below left]{$\tau_{1,1}$};

\draw[edge] (a) -- (aa) node[edgelab, above] {$\tau_{2,0}$};
\draw[minedge]    (a) -- (ab) node[edgelab, below] {$\tau_{2,1}$};
\draw[edge]    (b) -- (ba) node[edgelab, above] {$\tau_{2,2}$};
\draw[edge]    (b) -- (bb) node[edgelab, below] {$\tau_{2,3}$};

\draw[edge] (aa) -- (aaa) node[edgelab, above] {$\tau_{3,0}$};
\draw[edge]    (aa) -- (aab) node[edgelab, below] {$\tau_{3,1}$};
\draw[minedge]    (ab) -- (aba) node[edgelab, above] {$\tau_{3,2}$};
\draw[edge]    (ab) -- (abb) node[edgelab, below] {$\tau_{3,3}$};
\draw[edge]    (ba) -- (baa) node[edgelab, above] {$\tau_{3,4}$};
\draw[edge]    (ba) -- (bab) node[edgelab, below] {$\tau_{3,5}$};
\draw[edge]    (bb) -- (bba) node[edgelab, above] {$\tau_{3,6}$};
\draw[edge]    (bb) -- (bbb) node[edgelab, below] {$\tau_{3,7}$};

%
\draw[genline] (0,-4.8) -- (0,4.8);
\draw[genline] (2,-4.8) -- (2,4.8);
\draw[genline] (4,-4.8) -- (4,4.8);
\draw[genline] (6,-4.8) -- (6,4.8);

\node[below] at (0,-4.9) {layer-\(0\)};
\node[below] at (2,-4.9) {layer-\(1\)};
\node[below] at (4,-4.9) {layer-\(2\)};
\node[below] at (6,-4.9) {layer-\(n\)};

%
%
%
%
%

%
%
%
%

\node[align=left, anchor=west, red!80!black] at (6.8,1.8) {%
\(\displaystyle M_n=\tau_{1,0}+\tau_{2,1}+\tau_{3,2}\)
};


\end{tikzpicture}
